Machine Learning and Deep Learning for Fixed-Text Keystroke Dynamics

Keystroke dynamics can be used to analyze the way that users type by measuring various aspects of keyboard input. Previous work has demonstrated the feasibility of user authentication and identification utilizing keystroke dynamics. In this research, we consider a wide variety of machine learning and deep learning techniques based on fixed-text keystroke-derived features, we optimize the resulting models, and we compare our results to those obtained in related research. We find that models based on extreme gradient boosting (XGBoost) and multi-layer perceptrons (MLP)perform well in our experiments. Our best models outperform previous comparable research.

==> figures/barCompare2.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
\begin{axis}[ 
xbar,
width  = 0.75*\textwidth,
height = 7.5cm,
xmin=0,xmax=107.5,
xtick={0,20,40,60,80,100},
xlabel = {Accuracy (percentage)},
major y tick style = transparent,
%xbar=5*\pgflinewidth,
%xbar=-0.44cm,
bar shift=0pt,
bar width=12.5pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	Ours,
	ELM Ravindran,
	XGBoost Dwivedi,
	CNN Dwivedi,
	SVM/NEAT Baynath,
	MLP Gedikli,
	CNN Ceker,
	MLP Maheshwary,
	XGBoost Krishna
	},
yticklabels={%
	XGBoost-augment (our research),
	ELM {(Ravindran, et al.~\cite{7435705})},
	XGBoost {(Dwivedi, et al.~\cite{8628852})},
	CNN {(Dwivedi, et al.~\cite{8628852})},
	SVM/NEAT {(Baynath, et al.~\cite{8883621})},
	MLP {(Gedikli, et al.~\cite{Gedikli})},
	CNN {(\c{C}eker, et al.~\cite{8267667})},
	MLP {(Maheshwary, et al.~\cite{7})},
	XGBoost {(Krishna, et al.~\cite{e})}
	},
ytick=data,
enlarge y limits=0.1,
%nodes near coords, 
nodes near coords={\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}},
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
%	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
ytick=data,
]
\addplot [fill=red,opacity=1.00]
coordinates {
(96.39,Ours)
(0,ELM Ravindran)
(0,XGBoost Dwivedi)
(0,CNN Dwivedi)
(0,SVM/NEAT Baynath)
(0,MLP Gedikli)
(0,CNN Ceker)
(0,MLP Maheshwary)
(0,XGBoost Krishna)
};
\addplot [fill=blue,opacity=1.00]
coordinates {
(0,Ours)
(89.27,ELM Ravindran)
(0,XGBoost Dwivedi)
(0,CNN Dwivedi)
(0,SVM/NEAT Baynath)
(0,MLP Gedikli)
(0,CNN Ceker)
(0,MLP Maheshwary)
(0,XGBoost Krishna)
};
\addplot [fill=blue,opacity=1.00]
coordinates {
(0,Ours)
(0,ELM Ravindran)
(95.96,XGBoost Dwivedi)
(0,CNN Dwivedi)
(0,SVM/NEAT Baynath)
(0,MLP Gedikli)
(0,CNN Ceker)
(0,MLP Maheshwary)
(0,XGBoost Krishna)
};
\addplot [fill=blue,opacity=1.00]
coordinates {
(0,Ours)
(0,ELM Ravindran)
(0,XGBoost Dwivedi)
(94.24,CNN Dwivedi)
(0,SVM/NEAT Baynath)
(0,MLP Gedikli)
(0,CNN Ceker)
(0,MLP Maheshwary)
(0,XGBoost Krishna)
};
\addplot [fill=blue,opacity=1.00]
coordinates {
(0,Ours)
(0,ELM Ravindran)
(0,XGBoost Dwivedi)
(0,CNN Dwivedi)
(95.50,SVM/NEAT Baynath)
(0,MLP Gedikli)
(0,CNN Ceker)
(0,MLP Maheshwary)
(0,XGBoost Krishna)
};
\addplot [fill=blue,opacity=1.00]
coordinates {
(0,Ours)
(0,ELM Ravindran)
(0,XGBoost Dwivedi)
(0,CNN Dwivedi)
(0,SVM/NEAT Baynath)
(94.70,MLP Gedikli)
(0,CNN Ceker)
(0,MLP Maheshwary)
(0,XGBoost Krishna)
};
\addplot [fill=blue,opacity=1.00]
coordinates {
(0,Ours)
(0,ELM Ravindran)
(0,XGBoost Dwivedi)
(0,CNN Dwivedi)
(0,SVM/NEAT Baynath)
(0,MLP Gedikli)
(84.28,CNN Ceker)
(0,MLP Maheshwary)
(0,XGBoost Krishna)
};
\addplot [fill=blue,opacity=1.00]
coordinates {
(0,Ours)
(0,ELM Ravindran)
(0,XGBoost Dwivedi)
(0,CNN Dwivedi)
(0,SVM/NEAT Baynath)
(0,MLP Gedikli)
(0,CNN Ceker)
(93.59,MLP Maheshwary)
(0,XGBoost Krishna)
};
\addplot [fill=blue,opacity=1.00]
coordinates {
(0,Ours)
(0,ELM Ravindran)
(0,XGBoost Dwivedi)
(0,CNN Dwivedi)
(0,SVM/NEAT Baynath)
(0,MLP Gedikli)
(0,CNN Ceker)
(0,MLP Maheshwary)
(93.79,XGBoost Krishna)
};
\end{axis}
\end{tikzpicture}

==> figures/barOverallCombo.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{axis}[ 
xbar,
width  = 0.75*\textwidth,
height = 7.5cm,
xmin=0,xmax=110.0,
xtick={0,20,40,60,80,100},
xlabel = {Accuracy (percentage)},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=12.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	bi-LSTM,
	LSTM,
	RNN,
	CNN,
	MLP,
	XGBoost-augment,
	SVM,
	Random forest,
	$k$-NN},
ytick=data,
enlarge y limits=0.1,
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
%	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
ytick=data,
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(90.02,bi-LSTM)
(91.28,LSTM)
(93.45,RNN)
(92.57,CNN)
(95.67,MLP)
(96.39,XGBoost-augment)
(88.02,SVM)
(93.55,Random forest)
(82.27,$k$-NN)
};
%\addplot coordinates {
%    (14,{Bloodstream Infection (BSI)}) 
%    (17,{Surgical site infections (SSI)}) 
%    (14,{Ventilator-associated pneumonia (VAP)}) 
%    (33,{Urinary tract infection (UTI)})
%    (22,Others)};
\end{axis}
\end{tikzpicture}


==> figures/heatmap2.tex <==
\begin{adjustbox}{width=0.9\textwidth,center}
    \pgfplotstableset{
        every head row/.style={
%            before row=\hline,
%            after row=\hline\hline,
            typeset cell/.code={
            \ifnum\pgfplotstablecol=\pgfplotstablecols
%            \pgfkeyssetvalue{/pgfplots/table/@cell content}{\\}%
            \pgfkeyssetvalue{/pgfplots/table/@cell content}{\rotatebox{90}{\ \LARGE\tt ##1}\\}%
            \else
            \ifnum\pgfplotstablecol=1
            \pgfkeyssetvalue{/pgfplots/table/@cell content}{\raisebox{6pt}{\normalsize\textbf{##1}}&}%
            \else
            \pgfkeyssetvalue{/pgfplots/table/@cell content}{\rotatebox{90}{\ \LARGE\tt ##1}&}%
            \fi
            \fi
            }
        },
    }
\pgfplotstabletypeset[%
%     color cells={min=0.0,max=1.5,textcolor=black},
     color cells={min=0.0,max=0.30,textcolor=black},
%     /pgfplots/colormap={orangewhiteorange}{rgb255=(255,170,0) color=(white) rgb255=(255,170,0)},
    /pgf/number format/fixed,
    /pgf/number format/precision=2,
    col sep=comma,
    columns/Range/.style={reset styles,string type}%
]{%%%%%%%
Range,H.period,DD.period.t,UD.period.t,H.t,DD.t.i,UD.t.i,H.i,DD.i.e,UD.i.e,H.e,DD.e.five,UD.e.five,H.five,DD.five.Shift.r,UD.five.Shift.r,H.Shift.r,DD.Shift.r.o,UD.Shift.r.o,H.o,DD.o.a,UD.o.a,H.a,DD.a.n,UD.a.n,H.n,DD.n.l,UD.n.l,H.l,DD.l.Return,UD.l.Return,H.Return
20,2.89557222e-03,1.11968867e-01,1.14512874e-03,2.19190144e-04,1.10684792e-02,6.31911540e-03,7.37922150e-04,1.17588672e-03,1.17879622e-02,2.61958642e-03,2.25681458e-02,2.79440265e-03,5.78023028e-03,1.37080461e-01,3.49945505e-03,7.52786058e-04,3.65026505e-03,1.64613277e-02,3.82748479e-03,3.34012555e-03,2.73476704e-03,7.59724178e-04,2.48605106e-03,4.42311214e-03,1.55687158e-03,3.13459039e-01,4.11362760e-02,2.78138532e-03,2.55767584e-01,2.41481755e-02,1.05469208e-03
19,4.66729188e-03,1.25020687e-02,3.76685616e-03,2.93890084e-03,6.92084208e-02,8.72881263e-02,1.32784480e-03,4.45778901e-03,9.70430020e-03,2.42806878e-02,1.33756772e-01,2.20196205e-03,2.00745091e-03,4.10679877e-02,5.40563557e-03,1.80034724e-03,1.00612240e-02,4.05693166e-02,7.27961771e-03,9.01043508e-03,4.39328421e-03,1.43274781e-03,4.78439126e-03,4.26861923e-03,1.28448743e-03,1.88842177e-01,1.07966475e-02,1.55424024e-03,2.95663387e-01,1.11114746e-02,2.56550685e-03
18,1.80116761e-03,1.19936503e-01,9.21006873e-03,1.00064825e-03,3.56744835e-03,5.73394680e-03,2.16824090e-04,1.16132520e-04,1.51462259e-03,3.15237645e-04,4.10543615e-03,3.71669099e-04,2.90823606e-04,1.26025816e-02,5.53713529e-04,1.35840871e-03,2.15579674e-01,5.47697246e-01,8.75678452e-05,4.34798159e-04,7.02693360e-03,3.74232244e-04,5.38615976e-04,3.53945972e-04,2.77316809e-04,3.80048417e-02,9.41863377e-03,7.85889046e-04,7.59632885e-03,8.95195268e-03,1.76801506e-04
17,4.52379417e-03,2.76179522e-01,1.93545949e-02,1.96034741e-03,3.06767374e-02,6.19934499e-02,9.61540907e-04,1.12647703e-03,5.18135959e-03,2.00501736e-03,1.69029757e-02,3.86117864e-03,3.40872467e-03,6.01357706e-02,1.30800426e-03,4.43858764e-04,7.86759891e-03,1.90274026e-02,8.73586396e-04,2.06676358e-03,1.64967566e-03,8.98838392e-04,2.35056435e-03,2.15237378e-03,2.05463715e-04,5.47472294e-03,1.20606145e-03,1.59100089e-02,4.46736544e-01,2.70347670e-03,8.53423437e-04
16,6.70802966e-03,1.03572741e-01,1.90064590e-02,3.64588806e-03,9.19784512e-03,5.69526851e-02,7.08586629e-03,9.83904395e-03,3.15083228e-02,2.39961408e-03,3.27560445e-03,2.49368921e-02,2.09560897e-03,2.99124736e-02,1.79919333e-03,7.86498247e-04,4.04959451e-03,1.04866624e-02,8.89317412e-03,1.26084918e-02,3.65730352e-03,3.03862267e-03,9.33923200e-03,1.38392141e-02,7.34825013e-03,3.39947939e-01,1.34316487e-02,3.39056877e-03,2.45363206e-01,8.46341997e-03,3.41985095e-03
15,2.75243656e-03,2.95838922e-01,1.17368093e-02,1.38074649e-03,3.06416582e-02,3.12177595e-02,1.65206438e-03,1.63994683e-03,1.37624815e-02,1.88561226e-03,9.18714982e-03,1.15983898e-03,1.76372100e-03,6.06875718e-02,1.89105538e-03,2.66622286e-04,6.58087805e-03,1.63114741e-02,2.17800331e-03,3.26406676e-03,3.92788881e-03,3.82588827e-04,1.34090858e-03,1.84351194e-03,1.85757212e-03,1.03977658e-01,1.13585237e-02,2.16463394e-03,3.56235594e-01,1.94317810e-02,1.68054854e-03
14,1.31737045e-03,1.92084000e-01,5.64854359e-03,6.06890302e-04,1.20035065e-02,1.23102358e-02,1.54842413e-03,1.90121448e-03,9.31322854e-03,1.94044563e-03,7.08940905e-03,5.64639107e-04,2.50930735e-03,5.31970561e-02,3.20540625e-03,5.62713831e-04,2.54659057e-02,9.40367281e-02,3.45001317e-04,1.00962282e-03,2.86283717e-03,8.28741817e-04,2.36662873e-03,1.51547592e-03,5.09201782e-03,3.94007862e-01,2.35911813e-02,1.61614781e-03,1.19480707e-01,2.16104984e-02,3.68227484e-04
13,3.71050648e-03,4.46612835e-02,5.99475624e-03,5.67234727e-03,7.49355704e-02,2.27967635e-01,2.11005360e-02,2.52337158e-02,4.29304801e-02,1.19517194e-02,6.02091439e-02,1.88528793e-03,8.33210710e-04,1.46635370e-02,2.32683914e-03,9.21510044e-04,6.32281974e-03,1.73206478e-02,9.81552619e-03,4.94736061e-03,6.87513128e-03,1.90338155e-03,5.99136110e-03,2.81563401e-03,3.67684849e-03,1.61063224e-01,1.07618812e-02,2.37868819e-03,1.90853521e-01,2.97622569e-02,5.13678300e-04
12,2.66073109e-03,3.87732506e-01,1.10799698e-02,1.44642615e-03,3.13505903e-02,3.20268646e-02,1.46843854e-03,2.08512438e-03,1.29783582e-02,2.68220063e-03,1.77263189e-02,5.91365481e-03,5.31027606e-03,1.21775731e-01,3.03019583e-03,1.10483670e-03,1.78368837e-02,4.56323624e-02,1.82097382e-03,3.74227786e-03,3.80878174e-03,3.67882429e-03,7.29214214e-03,4.63425461e-03,4.97586385e-04,5.03707007e-02,2.62695923e-03,4.78275493e-03,2.05970883e-01,5.69666270e-03,1.23580708e-03
11,2.07654503e-03,5.93603328e-02,5.56083350e-03,1.30407815e-03,8.96312296e-03,1.28271542e-02,8.49460158e-03,1.52183790e-02,7.86517784e-02,9.51721594e-02,5.01431786e-02,2.79292744e-03,1.18165482e-02,2.51676619e-01,2.08074367e-03,5.26249467e-04,2.78662052e-02,9.38363001e-02,3.38145212e-04,1.40089821e-03,3.84750799e-03,2.68706447e-03,6.07880903e-03,6.86708605e-03,3.38243437e-03,1.88399360e-01,6.08473690e-03,7.99569185e-04,4.86298352e-02,2.05608434e-03,1.06072531e-03
10,3.13655776e-03,4.19264376e-01,2.39526723e-02,1.40259555e-03,1.56405792e-02,1.39881186e-02,2.68281833e-03,2.48562894e-03,1.75969917e-02,2.19002413e-03,2.28207298e-02,3.57722258e-03,2.38953414e-03,7.79736266e-02,2.25311122e-03,5.99875231e-04,3.67580820e-03,1.68627109e-02,2.90427147e-03,3.15773813e-03,2.73287040e-03,3.61296115e-04,2.51049921e-03,6.72378344e-03,1.97440363e-03,1.37059137e-01,3.36785205e-02,1.53548422e-03,1.64663866e-01,8.90421122e-03,1.30097428e-03
9,2.13217456e-03,3.84202182e-01,3.16294506e-02,3.90344230e-03,5.75368181e-02,1.35843202e-01,1.15465280e-03,7.57570262e-04,6.45579211e-03,1.70655246e-03,3.96424532e-02,1.01522123e-03,2.12931260e-03,3.64808291e-02,2.54700286e-03,5.86148177e-04,1.81353632e-02,1.06088042e-01,4.91699728e-04,1.88285287e-03,2.00448791e-03,6.53525582e-04,3.43387760e-03,2.57047894e-03,2.65912665e-03,4.11199555e-02,1.34813534e-02,7.81653915e-04,9.40089151e-02,4.38144198e-03,5.84399211e-04
8,1.79420202e-03,1.80252865e-02,4.68140189e-03,5.16952947e-03,3.94526906e-02,6.54124096e-02,3.24438624e-02,2.42404006e-02,7.93444738e-02,3.14227641e-02,9.92398486e-02,8.32506863e-04,7.97563000e-04,1.85579974e-02,1.30274484e-03,2.76443985e-04,1.44498888e-03,4.14369721e-03,2.35588150e-03,3.39479628e-03,1.00032007e-03,6.53351715e-04,1.80418044e-03,4.33757389e-03,2.07637218e-04,1.07023353e-02,8.35181971e-04,4.29511769e-03,5.30292332e-01,6.83350908e-03,4.70503699e-03
7,8.92462861e-03,2.62108352e-02,4.51081665e-03,2.82193138e-03,6.81604594e-02,5.72107881e-02,8.27725511e-04,2.03965721e-03,1.06357243e-02,8.42771027e-03,4.51531298e-02,4.04513581e-03,1.22587644e-02,1.58775359e-01,7.99051765e-03,2.20540795e-03,1.39432102e-02,4.51984815e-02,6.06479682e-03,1.06001236e-02,6.31019613e-03,1.66196574e-03,7.57048745e-03,6.20256225e-03,3.17985145e-03,1.89985380e-01,1.08378902e-02,2.04609032e-03,2.64420390e-01,8.69246293e-03,3.08754831e-03
6,5.12185320e-02,3.88135836e-02,1.11119747e-02,4.94032458e-04,2.00975295e-02,8.35299417e-02,1.61508203e-03,2.30473932e-03,2.37212284e-03,3.99625376e-02,3.35299551e-01,3.37050483e-03,1.13602122e-03,2.05979925e-02,3.70780309e-03,9.20527789e-04,2.79080868e-03,8.29108898e-03,3.45086679e-03,5.28777251e-03,2.61551258e-03,7.22382742e-04,1.04175659e-03,6.78518740e-03,2.83456815e-04,5.45269623e-03,2.32830248e-03,1.82411242e-02,3.19739044e-01,3.79395043e-03,2.62353662e-03
5,7.50504783e-04,7.41285682e-02,1.16980635e-02,2.41703726e-03,1.13130799e-02,1.44158155e-02,3.43198585e-03,7.44866580e-03,1.74078103e-02,3.48128751e-02,2.96213571e-02,7.48465583e-03,1.64474100e-02,3.11064035e-01,3.83766228e-03,1.67145533e-03,3.99564989e-02,1.42997980e-01,1.53049396e-03,2.89016520e-03,5.99194178e-03,7.82166608e-03,5.66137768e-03,8.47008359e-03,9.40347847e-04,4.73323725e-02,1.13965198e-03,5.26438840e-03,1.76718011e-01,4.42989171e-03,9.04198678e-04
4,1.32772955e-03,1.81699410e-01,8.05748161e-03,8.24787421e-04,7.97063671e-03,1.03046438e-02,2.20602518e-03,2.51565175e-03,9.87845380e-03,8.49341392e-04,2.78061666e-02,1.02442701e-03,1.98882050e-03,4.16512638e-02,2.77080294e-03,1.87497912e-03,9.58788395e-03,2.04497539e-02,5.41270571e-03,5.85029274e-03,5.52080432e-03,1.14191801e-03,4.65572067e-03,6.29249495e-03,5.61210443e-04,1.39044318e-02,1.36674510e-03,1.14978561e-02,5.87093353e-01,9.90757346e-03,1.40066845e-02
3,3.00058513e-03,2.57662147e-01,2.96224793e-03,7.16680777e-04,2.32432578e-02,1.63841769e-02,8.42388312e-04,1.12028059e-03,1.20042628e-02,4.66449419e-03,4.56475988e-02,4.73952852e-03,5.94179146e-03,1.41181320e-01,4.50241659e-03,2.40018987e-03,9.72078554e-03,4.78675216e-02,3.23559507e-03,6.22011581e-03,2.64961226e-03,2.06440594e-03,4.06742934e-03,6.42103609e-03,4.51172440e-04,4.86002900e-02,5.41320955e-03,3.47406208e-03,3.19679558e-01,1.04250424e-02,2.69679213e-03
2,2.30075046e-02,2.54735705e-02,4.60913870e-03,4.78091068e-04,2.17620283e-02,9.16750077e-03,7.79364782e-04,1.13882206e-03,1.17156478e-02,2.18865066e-03,5.27549088e-02,4.02582111e-03,3.07193841e-03,9.64610502e-02,2.16868380e-03,1.49453979e-03,1.03386464e-02,6.09356351e-02,3.94643954e-04,2.10664514e-03,3.96871706e-03,6.49914902e-04,1.51173444e-03,2.40058382e-03,1.92431977e-03,1.96628734e-01,4.20382768e-02,3.48807732e-03,3.86902183e-01,2.47256868e-02,1.68893067e-03
1,7.07967207e-04,6.03362210e-02,6.70264987e-03,2.44112476e-03,2.58517768e-02,8.78228545e-02,7.16057420e-03,1.12013798e-02,2.62963306e-02,1.55437700e-02,4.01001051e-02,4.36004577e-03,7.09504588e-03,7.11428747e-02,9.09483642e-04,7.01112498e-04,8.27302597e-03,1.17192762e-02,6.86262269e-03,5.84797049e-03,7.65007595e-03,2.30292440e-03,6.68334169e-03,9.00033489e-03,9.91776120e-04,2.22868100e-02,1.48867455e-03,8.35272297e-03,5.20934701e-01,1.00444481e-02,9.18797310e-03
}
\end{adjustbox}

==> figures/kdFeatures.tex <==
    \begin{tikzpicture}[scale=0.8]
    
    \draw[red,thick] plot[] coordinates {
    (-0.5,0.5) (0.0,0.5) (0.0,1.5) (1.5,1.5) (1.5,0.5) (3.0,0.5) (3.0,1.5) (4.5,1.5) (4.5,0.5)
    (5.5,0.5) (5.5,1.5) (7.0,1.5) (7.0,0.5) (8.5,0.5) (8.5,1.5) (10.0,1.5) (10.0,0.5) (10.5,0.5)};

    \draw[red,dashed] (1.5,1.5) -- (1.5,6.0);
    \draw[red,dashed] (3.0,1.5) -- (3.0,3.0);
    \draw[red,dashed] (3.0,4.0) -- (3.0,6.0);
    
    \draw[red,dashed] (7.0,1.5) -- (7.0,5.0);
    \draw[red,dashed] (8.5,1.5) -- (8.5,6.0);
    
    \node at (0.75,1.0) {\footnotesize Key~1};
    \node at (2.25,1.3) {\footnotesize Key~1};
    \node at (2.25,0.8) {\footnotesize press};
    \node at (3.75,1.15) {\footnotesize Key~1};
    \node at (3.75,0.725) {\footnotesize release};

    \node at (6.25,1.0) {\footnotesize Key~2};
    \node at (7.75,1.3) {\footnotesize Key~2};
    \node at (7.75,0.8) {\footnotesize press};
    \node at (9.25,1.15) {\footnotesize Key~2};
    \node at (9.25,0.725) {\footnotesize release};

    % UU
    \draw[ultra thick,color=blue,->] (3.0,5.0) -- (8.5,5.0); 
    \node at (5.75,5.30) {\footnotesize key up-key up};

    % UD
    \draw[ultra thick,color=blue,->] (3.0,4.0) -- (7.0,4.0); 
    \node at (5.0,4.30) {\footnotesize key up-key down};

    % DD
    \draw[ultra thick,color=blue,->] (1.5,3.0) -- (7.0,3.0); 
    \node at (4.25,3.30) {\footnotesize key down-key down};

    % hold 1
    \draw[ultra thick,color=blue,->] (1.5,2.0) -- (3.0,2.0); 
    \node at (2.25,2.30) {\footnotesize hold};

    % hold 2
    \draw[ultra thick,color=blue,->] (7.0,2.0) -- (8.5,2.0); 
    \node at (7.75,2.30) {\footnotesize hold};

    % total
    \draw[ultra thick,color=blue,->] (1.5,6.0) -- (8.5,6.0); 
    \node at (5.0,6.3) {\footnotesize total};

    % Time
    \draw[ultra thick,color=blue,->] (-0.5,0.0) -- (10.5,0.0); 
    \node at (5.0,-0.35) {\footnotesize Time};

    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (10,5);
     
    \end{tikzpicture}

